MathPile: A Billion-Token-Scale Pretraining Corpus for Math

High-quality, large-scale corpora are the cornerstone of building foundation models. In this work, we introduce MathPile, a diverse and high-quality math-centric corpus comprising about 9.5 billion tokens. Throughout its creation, we adhered to the principle of "less is more", firmly believing in the supremacy of data quality over quantity, even in the pre-training phase. Our meticulous data collection and processing efforts included a complex suite of preprocessing, prefiltering, language identification, cleaning, filtering, and deduplication, ensuring the high quality of our corpus. Furthermore, we performed data contamination detection on downstream benchmark test sets to eliminate duplicates and conducted continual pre-training experiments, booting the performance on common mathematical reasoning benchmarks. We aim for our MathPile to boost language models' mathematical reasoning abilities and open-source its different versions and processing scripts to advance the field.

==> tab/mathpile-case-arxiv.tex <==
\begin{tcolorbox}[colback=wkblue!10!white,colframe=wkblue!100!blue,left=2mm, right=2mm,title=\small\textcolor{black}{A document from \textsc{MathPile}-arXiv}]
% \vspace{-1.6mm}
\begin{tiny}

\textcolor{meta-color}{\textbf{Text:}} 


\textbackslash begin\{document\}

\textbackslash title\{Coherence freeze in an optical lattice investigated via pump-probe spectroscopy\}

\textbackslash author\{Samansa Maneshi\}

\textbackslash email[]\{smaneshi@physics.utoronto.ca\}

\textbackslash author\{Chao Zhuang\}

\textbackslash author\{Christopher R. Paul\}

\textbackslash author\{Luciano S. Cruz\}

\textbackslash altaffiliation[Current address: ]\{UFABC, S\~ao Paulo, Brazil.\}

\textbackslash author\{Aephraim M. Steinberg\}

\textbackslash affiliation\{Centre for Quantum Information \& Quantum Control  and  Institute for Optical Sciences,  \\Department of Physics, University of Toronto, Canada \}

\textbackslash date\{\textbackslash today\}

\textbackslash pacs\{37.10.Jk, 03.65.Yz, 03.67.-a, 42.50.Md\}

\vspace{1.6mm}

\textbackslash begin\{abstract\}

Motivated by our observation of fast echo decay and a surprising coherence freeze, we have developed a   pump-probe spectroscopy technique for vibrational states of ultracold $^{85}$Rb atoms in an optical lattice to gain information about the memory dynamics of the system. We use pump-probe spectroscopy to monitor the time-dependent changes of frequencies experienced by atoms and to characterize the probability distribution of these frequency trajectories. We show that the inferred distribution, unlike a naive microscopic model of the lattice, correctly predicts the main features of the observed echo decay. 

\textbackslash end\{abstract\}

\vspace{1.6mm}


\textbackslash maketitle 

\vspace{1.6mm}

Characterizing decoherence mechanisms is a crucial task for experiments aiming to control quantum systems, e.g., for quantum information processing (QIP).  In this work, we demonstrate how two-dimensional (2D) pump-probe spectroscopy may be extended to provide important information on these mechanisms.  As a model system, we study quantum vibrational states of ultracold atoms in an optical lattice.  In addition to being a leading candidate system for QIP \textbackslash cite{BrennenJaksch}, optical lattices are proving a versatile testing ground for the development of quantum measurement and control techniques \textbackslash cite{OMandel, Anderlini} and a powerful tool for quantum simulations, e.g. the study of Anderson localization and the Hubbard model \textbackslash cite{MottAnderson}.  \par

\vspace{1.6mm}


In our experiment, we study the vibrational coherence of  $^{85}$Rb atoms trapped in a shallow one-dimensional standing wave. Through our 2D pump-probe technique, we obtain detailed microscopic information on the frequency drift experienced by atoms in the lattice, enabling us to predict the evolution of coherence. Since the pioneering development of the technique in NMR\textbackslash cite{Jeener-Ernst}, 2D spectroscopy has been widely used to obtain high-resolution spectra and gain information about relaxations, couplings, and many-body interactions, in realms ranging from NMR \textbackslash cite{Ernst} to molecular spectroscopy \textbackslash cite{Mukamel-Jonas, Hybl, Brixner, MillerNature} to semiconductor quantum wells \textbackslash cite{Cundiff, KWStone}. Here, we show that similar powerful techniques can be applied to the quantized center-of-mass motion of trapped atoms, and more generally, offer a new tool for the characterization of systems in QIP and quantum control. 

\vspace{1.6mm}



\textbackslash begin\{figure\}

\textbackslash caption\{(Color online) Two typical measurements of echo amplitude vs. time. The echo pulse and the observed echo envelope are centered at times $t_p$ and $2t_p$, respectively. After an initial decay, echo amplitude stays constant for about $1ms$ forming a plateau, before decaying to zero. The average lattice depths are $20E_R$ (circles) and $18E_R$ (squares).\}

\textbackslash label\{fig1\}

\textbackslash end\{figure\}

\vspace{1.6mm}

We have previously measured the evolution of coherence between the lowest two vibrational states of potential wells \textbackslash cite\{Ours\}. 

\vspace{1.6mm}

The dephasing time is about $0.3ms$  ($T^{\star}_2$). 

\vspace{1.6mm}

This dephasing is partly due to an inhomogeneous distribution of lattice depths as a result of the transverse Gaussian profile of the laser beams. To measure the homogeneous decoherence time ($T_2$), we perform pulse echoes, measuring the echo amplitude as a function of time  \textbackslash cite\{Ours\}.

\vspace{1.6mm}

Figure~\textbackslash ref\{fig1\} shows two typical measurements of echo amplitude carried out on different dates under slightly different conditions such as different average lattice depths and different dephasing times. The echo amplitude  initially decays with a time constant of about $0.7ms$, which is much faster than the photon scattering time ($\sim 60ms$) in the lattice. It then exhibits a $1ms$-long coherence freeze followed by a final decay. 
Absent real decoherence on the short time scale of $1ms$, only loss of frequency memory would inhibit the appearance of echoes. This loss comes about when atoms experience  time-varying frequencies. We use 2D pump-probe spectroscopy to monitor this frequency drift. Our 2D pump-probe spectroscopy is essentially a version of spectral hole-burning for vibrational states. By monitoring the changes in the hole spectrum as a function of time we gain information on the atoms' frequency drift.

\vspace{1.6mm}

Information obtained from our 2D spectra enables us to characterize the temporal decay of frequency memory and through our simulations we find that ``coherence freeze" is related to the shape of this memory loss function. 

\vspace{1.6mm}

Similar plateaus in echo decay and a two-stage decay of echo amplitude have been observed in a Cooper-pair box \textbackslash cite\{Nakamura\}, for a single electron spin in a quantum dot \textbackslash cite\{Vandersypen\} and for electron spins in a semiconductor \textbackslash cite\{SClark\}. Those plateaus or two-stage decays have been either explained through \{\textbackslash it\{a priori\}\} models or simply described phenomenologically. Here, we are introducing an experimental technique to directly probe the origin of plateaus.  

\vspace{1.6mm}

The periodic potential in our experiment is formed by interfering two laser beams blue-detuned by $ 25GHz$ from the D2 transition line, $F=3 \to F^{\prime}=4$ ($\lambda=780nm$), thus trapping atoms in the regions of low intensity, which minimizes the photon scattering rate and the transverse forces. The two laser beams intersect with parallel linear polarizations at an angle of $\theta = (49.0 \pm 0.2)^{\circ}$, resulting in a spacing of $L=(0.930 \pm 0.004) \mu m$ between the wells. Due to gravity, the full effective potential also possesses a ``tilt'' of $2.86 E_R$ per lattice site, where $E_R=\frac{h^2}{8mL^2}$ is the effective lattice recoil energy. The photon scattering time in our experiment is  $\approx 60ms$ and the Landau-Zenner tunneling times for transitions from the lowest two levels are greater than $ 160ms$. 


Atoms are loaded to the lattice during a molasses cooling stage and prepared in the ground vibrational state by adiabatic filtering \textbackslash cite\{StefanQPT\}. Due to the short coherence length of atoms in optical molasses ($60 nm$ at $10 \mu K$), there is no coherence between the wells. 
We measure populations of atoms in the ground vibrational, the first excited, and the (lossy) higher excited states $P_1$, $P_2$, and $P_{L}$, respectively, by fluorescence imaging of the atomic cloud after adiabatic filtering \textbackslash cite\{StefanQPT\}. \par




\vspace{1.6mm}
...
% \vspace{1.6mm}

\textcolor{wkblue}{\rule{\linewidth}{0.4pt}}

\textcolor{meta-color}{\textbf{Subset}}: arXiv

\textcolor{wkblue}{\rule{\linewidth}{0.4pt}}
\textcolor{meta-color}{\textbf{meta}}: 



\hspace*{4mm}id: 1005.2635, 

\hspace*{4mm}language\_detection\_score: 0.8389, 

\hspace*{4mm}...


\end{tiny}

\end{tcolorbox}

==> tab/mathpile-case-cc.tex <==
\begin{tcolorbox}[colback=wkblue!10!white,colframe=wkblue!100!blue,left=2mm, right=2mm,title=\small\textcolor{black}{A document from \textsc{MathPile}-CommonCrawl}]

\begin{tiny}

\textcolor{meta-color}{\textbf{Text:}} 

Are there optimizers where it is possible to specify ordinal ranking of parameters?

Assume that $f$ is smooth ($n$-th order differentiable in each of the parameters).

An approach I often use when applying unconstrained optimisation algorithms to constrained problems is to transform the parameter space such that the constraints cannot be violated.

Of course this results in $\theta^*_1\geq\theta^*_2\geq\theta^*_3$ which isn't quite what you asked for. To get a strict ranking you'll need to bump $x_1-x^2_2$ and $x_1-x^2_2-x^2_3$ down at the last digit of precision.

thus spake a.k.thus spake a.k.

These variants of your constraints are linear, so provided that your function $f$ is well-behaved (smooth, easy to calculate, easy to compute derivatives, derivatives are well-conditioned, etc.), any constrained optimization solver should be able to solve your problem without issue.

Not the answer you're looking for? Browse other questions tagged optimization constrained-optimization or ask your own question.

Does the amount of correlation of model parameters matter for nonlinear optimizers?

Optimization of a blackbox function with an equality constraint?

\vspace{1.6mm}
...
% \vspace{1.6mm}

\textcolor{wkblue}{\rule{\linewidth}{0.4pt}}

\textcolor{meta-color}{\textbf{Subset}}: CommonCrawl

\textcolor{wkblue}{\rule{\linewidth}{0.4pt}}
\textcolor{meta-color}{\textbf{meta}}: 



% 'path': 'CC-data/C4_train/SlimPajama-627B_train_RedPajamaC4_chunk383.jsonl'

\hspace*{4mm}language\_detection\_score: 0.8670, 

\hspace*{4mm}char\_num\_after\_normalized: 926, 

\hspace*{4mm}contain\_at\_least\_two\_stop\_words: True, 

\hspace*{4mm}ellipsis\_line\_ratio: 0.0, 

\hspace*{4mm}idx: 383668, 

\hspace*{4mm}lines\_start\_with\_bullet\_point\_ratio: 0.0, 

\hspace*{4mm}mean\_length\_of\_alpha\_words: 5.0870,

\hspace*{4mm}non\_alphabetical\_char\_ratio: 0.0, 

\hspace*{4mm}symbols\_to\_words\_ratio: 0.0, 

\hspace*{4mm}uppercase\_word\_ratio: 0.0060,

\hspace*{4mm}...


\end{tiny}

\end{tcolorbox}

==> tab/mathpile-case-proofwiki-definition.tex <==
\begin{tcolorbox}[colback=wkblue!10!white,colframe=wkblue!100!blue,left=2mm, right=2mm,title=\small\textcolor{black}{A document from \textsc{MathPile}-ProofWiki}]
% \vspace{-1.6mm}
\begin{tiny}

\textcolor{meta-color}{\textbf{Text:}} 


\textbackslash begin\{definition\}[Definition:That which produces Medial Whole with Medial Area/Whole]

\vspace{1mm}

 
Let $a, b \in \mathcal{R}_{>0}$ be (strictly) positive real numbers such that $a > b$.

\vspace{1mm}

Let $a - b$ be a straight line which produces with a medial area a medial whole.

\vspace{1mm}


The real number $a$ is called the '''whole''' of the straight line which produces with a medial area a medial whole.

\vspace{1mm}


Category:Definitions/Euclidean Number Theory

\vspace{1mm}


\textbackslash end\{definition\}



\textcolor{wkblue}{\rule{\linewidth}{0.4pt}}

\textcolor{meta-color}{\textbf{Subset}}: ProofWiki

\textcolor{wkblue}{\rule{\linewidth}{0.4pt}}
\textcolor{meta-color}{\textbf{meta}}: 



% 'path': 'CC-data/C4_train/SlimPajama-627B_train_RedPajamaC4_chunk383.jsonl'

\hspace*{4mm}type: Definition,

\hspace*{4mm}...

\end{tiny}

\end{tcolorbox}

==> tab/mathpile-case-proofwiki-theorem-proof.tex <==
\begin{tcolorbox}[colback=wkblue!10!white,colframe=wkblue!100!blue,left=2mm, right=2mm,title=\small\textcolor{black}{A document from \textsc{MathPile}-ProofWiki}]
% \vspace{-1.6mm}
\begin{tiny}

\textcolor{meta-color}{\textbf{Text:}} 

\textbackslash section\{Test for Submonoid\}

Tags: Abstract Algebra, Monoids


\vspace{1.6mm}

\textbackslash begin\{theorem\}

To show that \textbackslash struct \{T, circ\} is a submonoid of a monoid \textbackslash struct \{S, circ\}, we need to show that:

:(1): \quad $T \subseteq S$

:(2): \quad \textbackslash struct \{T, circ\}  is a magma (that is, that it is closed)

:(3): \quad \textbackslash struct \{T, circ\} has an identity.

\textbackslash end\{theorem\}

\vspace{1.6mm}

\textbackslash begin\{proof\}

From Subsemigroup Closure Test, $(1)$ and $(2)$ are sufficient to show that \textbackslash struct \{T, circ\} is a subsemigroup of \textbackslash struct \{S, circ\}.

Demonstrating the presence of an identity is then sufficient to show that it is a monoid.
\{\{qed\}\}

Category:Monoids

\textbackslash end\{proof\}

\vspace{1.6mm}
...
% \vspace{1.6mm}

\textcolor{wkblue}{\rule{\linewidth}{0.4pt}}

\textcolor{meta-color}{\textbf{Subset}}: ProofWiki

\textcolor{wkblue}{\rule{\linewidth}{0.4pt}}
\textcolor{meta-color}{\textbf{meta}}: 



% 'path': 'CC-data/C4_train/SlimPajama-627B_train_RedPajamaC4_chunk383.jsonl'

\hspace*{4mm}type: Theorem\_Proof,

\hspace*{4mm}...

\end{tiny}

\end{tcolorbox}

==> tab/mathpile-case-stackexchange.tex <==
\begin{tcolorbox}[colback=wkblue!10!white,colframe=wkblue!100!blue,left=2mm, right=2mm,title=\small\textcolor{black}{A document from \textsc{MathPile}-StackExchange}]

\begin{tiny}




\textcolor{meta-color}{\textbf{Question:}}


\textcolor{meta-color}{Title}: Are fractions hard because they are like algebra?

\textcolor{meta-color}{Body}: 

It occurs to me that to really understand the ways that people work with fractions on paper requires a good grasp of the ideas that numbers have multiple representations and that expressions can be manipulated in various ways without changing the number they represent. These are essentially algebraic ideas.

For example, adding fractions requires us to rewrite the fractions in a different form, and then essentially factorise the expression. This is the same as rearranging expressions in algebra. Dividing fractions requires us to rerepresent an operation like $\div \frac{2}{3}$ as $\times \frac{3}{2}$. This is the same as realising the connection between operations that you use to solve equations in algebra. And cancelling down before multiplying is very sophisticated rewriting relying on various associative and commutative laws.

So it seems that we are really asking children to think in algebraic ways in order to understand fraction calculations well. This would seem to me to be a good reason why children and adults find it hard - they need more scaffolding in some abstract ideas.

Is this a reasonable theory and has anyone written about this algebra-fractions connection before? To be clear, I am not asking if this is the only reason fractions are hard, but if there is any discussion out there to draw parallels between learning algebra and learning to manipulate fractions.


\textcolor{meta-color}{Id}: 7826

\textcolor{meta-color}{Score}: 17

\textcolor{meta-color}{Tags}: <algebra><fractions>

\textcolor{meta-color}{LastEditorDisplayName}: None

\textcolor{meta-color}{OwnerDisplayName}: None

\textcolor{meta-color}{ClosedDate}:  None

\textcolor{meta-color}{FavoriteCount}: None



\textcolor{meta-color}{language\_detection\_score}: 0.9558

\vspace{1.6mm}
...
% \vspace{1.6mm}

\textcolor{wkblue}{\rule{\linewidth}{0.4pt}}

\textcolor{meta-color}{\textbf{Answers}}: 

\vspace{1.6mm}

\textcolor{meta-color}{Body}: Not sure about  paper references. One reason why  people don\'t understand fractions is because they are seemingly illogical.

\vspace{1.6mm}


You score one basket out of three 1/3.

\vspace{1.6mm}


A little while later you try again and score 1/2.  Clearly you have scored 2/5 shots?  In many ways this is the correct answer.  So why shouldn\'t $\frac {1}{3}+\frac {1}{2}=\frac {2}{5}$

\vspace{1.6mm}


People generally don\'t understand equivalent fractions. It is strange for one farmer to say there are 4 sheep and another to say there are 8/2 sheep in the same field.  People assume that the  number 4 does what it says on the tin and is how we always describe 4 ness of something.  They don\'t understand equivalence.

\vspace{1.6mm}


Partly to blame is treating fractions like conjuring tricks. If this is the question...do this,  if this is the question ...do another uncorrelated thing.  I asked my class (who seemingly could compute $\frac {2}{3}\times\frac {3}{5}$ correctly) to draw me a picture

\vspace{1.6mm}


instead of just multiplying.  No one could do it yet they all said "but it\'s $\\frac{6}{15}$ you times the top and the bottom!" 

\vspace{1.6mm}


I think drawing fractions is extremely useful. Draw $\frac{2}{3}\div2$ or $2\div \frac {2}{3}$  It\'s not easy but I find students develop robustness eventually and begin to abstract themselves.

\vspace{1.6mm}



\textcolor{meta-color}{Id}: 7827,

\textcolor{meta-color}{Score}: 9,

\textcolor{meta-color}{is\_accepted\_answer}: False,

\textcolor{meta-color}{language\_detection\_score}: 0.9599, 


\vspace{3.6mm}


\textcolor{meta-color}{Body}: The obvious (to me) source of difficulty is that fractions are just plain complicated, more so than almost anything else in elementary education.  You have to operate with a pair of numbers, instead of a single one, and you have to keep the order straight.  Adding is quite complicated in its own right.  Things are further complicated by rules about least common denominators and least terms.

\vspace{1.6mm}

I\'m a little unclear about the question\'s emphasis on algebra.  Any sort of general rule or operation in arithmetic must have a connection to algebra, but I do not see what is intrinsically difficult about algebra that relates to numeric fractions.  Certainly some parts of algebra are hard, and some parts harder than others, algebraic fractions among them.  It seems to me that fractions are difficult because it\'s easy to confuse the various bits.  Even when you\'ve got them straight, they\'re noticeably slower to use, take concentration, and when things have such cognitive demands, they\'re harder to think with.

\vspace{1.6mm}

Conceptually, they\'re a little bit odd, which is probably distracting until you get used to them.  What they represent do not seem to apply to the same things that (whole) numbers do.  Evidently fractions are not considered in this passage:

\vspace{1.6mm}

In that city, which was the oldest in the world, the cat was an object of veneration. Its worship was the religion of the country. The multiplication and addition of cats were a perpetual instruction in arithmetic. Naturally, any inattention to the wants of a cat was punished with great severity in this world and the next... -- A. Bierce, "A Revolt of the Gods"

\vspace{1.6mm}

Now to have one-and-a-half cats seems a very different thing than to have three halves.  In the former case, there\'s a good chance that the one cat you have will be alive and purring, while the same could not possibly be said about any of the halves.  No doubt such lessons are considered blasphemous in that city.  While many things may be divided into parts -- cars are a better example than cats -- not many can be divided into equivalent parts that can be used as a basis for fractions.  As we get used to fractions, as well as real numbers, we are taught to ignore this and accept statements such as "the average family has 2.4 children."  Here is another example:

\vspace{1.6mm}

By then, she will have shed 80 of the 240 pounds she weighed in with when she entered Peter Bent Brigham hospital obesity program.  A third of her left behind! -- The Boston Herald American, 7/7/77

\vspace{1.6mm}

The question seems to welcome references.  There are certainly several that connect fractions with algebra.  This paper,

\vspace{1.6mm}

Seigler et al. (2013), Fractions: the new frontier for theories of numerical development, Trends in Cognitive Sciences,

\vspace{1.6mm}


is a short survey of what is known and unknown about neural bases for one\'s knowledge of fractions.  Whole number arithmetic knowledge has been studied, and the authors suggest that the representation of the knowledge fractions is an area ripe for investigation.  It reviews (with references) why fractions are difficult and the relation of skill at fractions to skill at algebra.  Generally -- or, rather, I only know of papers that discuss the connection in that direction, with algebra skill being dependent on fractions skill.  (OTOH, I\'m not widely read in this area.)


\vspace{1.6mm}



\textcolor{meta-color}{Id}: 7831, 

\textcolor{meta-color}{Score}: 11, 

\textcolor{meta-color}{is\_accepted\_answer}: False,

\textcolor{meta-color}{language\_detection\_score}: 0.9780


\textcolor{wkblue}{\rule{\linewidth}{0.4pt}}

\textcolor{meta-color}{\textbf{Subset}}: StackExchange


\end{tiny}

\end{tcolorbox}

==> tab/mathpile-case-textbooks.tex <==
% \begin{tcolorbox}[colback=wkblue!50!white,colframe=wkblue!80!blue,title=\tiny\textcolor{black}{Example document from Textbooks subset}]

\begin{tcolorbox}[colback=wkblue!10!white,colframe=wkblue!100!blue,left=2mm, right=2mm,title=\small\textcolor{black}{A document from \textsc{MathPile}-Textbooks}]


% \vspace{-1.6mm}
\begin{tiny}

\textcolor{meta-color}{\textbf{Text:}} 

% \# Inner Automorphism
% \vspace{1.6mm}


\# LINEAR TORIC FIBRATIONS 

\vspace{1.6mm}

SANDRA DI ROCCO

\vspace{1.6mm}

\#\# INTRODUCTION TO TORIC FIBRATIONS

\vspace{1.6mm}

Definition 1.1. A toric fibration is a surjective flat map $f: X \rightarrow Y$ with connected fibres where

(a) $X$ is a toric variety

(b) $Y$ is a normal algebraic variety

(c) $\operatorname{dim}(Y)<\operatorname{dim}(X)$.


\vspace{1.6mm}

Remark 1.2. Observe that if $f: X \rightarrow Y$ is a toric fibration then $Y$ and a general fiber $F$ are also toric varieties. Moreover if $X$ is smooth, respectively $\mathbb{Q}$-factorial then so is $Y$ and $F$.

\vspace{1.6mm}

Combinatorial characterization. A toric fibration has the following combinatorial characterization (see [EW, Chapter VI] for further details). Let $X=X_{\Sigma}$, where $\Sigma \subset N \cong \mathbb{Z}^{n}$, be a toric variety of dimension $n$ and let $i: \Delta \hookrightarrow N$ a sublattice.

\vspace{1.6mm}

Proposition 1.3. [EW] The inclusion $i$ induces a toric fibration if and only if:

(a) $\Delta$ is a primitive lattice, i.e. $(\Delta \otimes \mathbb{R}) \cap N=\Delta$.

(b) For every $\sigma \in \Sigma(n), \sigma=\tau+\eta$, where $\tau \in \Delta$ and $\eta \cap \Delta=\{0\}$ (i.e. $\Sigma$ is a splitfan).

\vspace{1.6mm}

We briefly outline the construction. The projection $\pi: N \rightarrow N / \Delta$ induces a map of fans $\Sigma \rightarrow \pi(\Sigma)$ and thus a map of toric varieties $f: X \rightarrow Y$. The general fiber $F$ is a toric variety defined by the fan $\Sigma_{F}=\{\sigma \in \Sigma \cap \Delta\}$.

\vspace{1.6mm}

When the toric variety $X$ in a toric fibration is polarized by an ample line bundle $L$ we will call the pair $(f: X \rightarrow Y, L)$ a polarized toric fibration. Observe that the polarized toric varieties $(X, L)$ and $\left(F,\left.L\right|_{F}\right)$, for a general fiber $F$, define lattice polytopes $P_{(X, L)}, P_{\left(F,\left.L\right|_{F}\right)}$. The polytope $P_{(X, L)}$ is in fact a "twisted sum" of a finite number of lattice polytopes fibering over $P_{\left(F,\left.L\right|_{F}\right)}$. Definition 1.4. Let $R_{0}, \ldots, R_{k} \subset \Delta$ be polytopes. Let $\pi: M \rightarrow \Lambda$ be a surjective map of lattices such that $\pi\left(R_{i}\right)=v_{i}$ and the $v_{0}, \cdots, v_{k}$ are distinct vertices of $\operatorname{Conv}\left(v_{0}, \ldots, v_{k}\right)$. We will call $a$ Cayley $\pi$-twisted sum (or simply a Cayley sum) of $R_{0}, \ldots, R_{k}$ a polytope which is affinely isomorphic to $\operatorname{Conv}\left(R_{0}, \ldots, R_{k}\right)$. We will denote it by:

$$
\left[R_{0} \star \ldots \star R_{k}\right]_{\pi}
$$

If the polytopes $R_{i}$ are additionally normally equivalent, i.e. they define the same normal fan $\Sigma_{Y}$, we will denote the Cayley sum by:

$$
\text { Cayley }\left(R_{0}, \ldots, R_{k}\right)_{(\pi, Y)} .
$$

\vspace{1.6mm}

These are the polytopes that are associated to a polarized toric fibration. Consider a sublattice $i: \Delta \hookrightarrow N$ and the dual lattice surjection $\pi: M \rightarrow \Lambda$.

\vspace{1.6mm}

Proposition 1.5. [CDR08] The sublattice $i: \Delta \hookrightarrow N$ induces a polarized toric fibration $(f: X \rightarrow Y, L)$ if and only if $P_{(X, L)}=$ Cayley $\left(R_{0}, \ldots, R_{k}\right)_{(\pi, Y)}$ for some normally equivalent polytopes $R_{0}, \ldots, R_{k}$.

\vspace{1.6mm}

The polarized general fiber $\left(F,\left.L\right|_{F}\right)$ corresponds to the polarized toric variety associated to the polytope $P_{\left(F,\left.L\right|_{F}\right)}=\operatorname{Conv}\left(v_{0}, \ldots, v_{k}\right)$ and the polytopes $R_{0}, \cdots, R_{k}$ define the embeddings of the invariant sections polarized by the restrictions of $L$.

\vspace{1.6mm}

Example 1.6. Consider the Hirzebruch surface $\mathbb{F}_{1}=B l_{p}\left(\mathbb{P}^{2}\right)=\mathbb{P}\left(\mathscr{O}_{\mathbb{P}^{1}} \oplus \mathscr{O}_{\mathbb{P}^{1}}(1)\right)$ polarized by the tautological line bundle $\xi=2 \phi^{*}\left(\mathscr{O}_{\mathbb{P}^{2}}(1)\right)-E$ where $\phi$ is the blow-up map and $E$ the exceptional divisor. The associated polytope is $P=\operatorname{Cayley}\left(\Delta_{1}, 2 \Delta_{1}\right)$.

\vspace{1.6mm}

FIGURE 1. The Hirzebruch surface $\mathbb{P}\left(\mathscr{O}_{\mathbb{P}^{1}} \oplus \mathscr{O}_{\mathbb{P}^{1}}(1)\right)$

\vspace{1.6mm}

Example 1.7. More generally:

- when $\pi(P)=\Delta_{t}$ the polytope Cayley $\left(R_{0}, \ldots, R_{k}\right)_{(\pi, Y)}$ defines the variety $\mathbb{P}\left(L_{0} \oplus \ldots \oplus\right.$ $L_{k}$ ), where the $L_{i}$ are ample line bundles on the toric variety $Y$, polarized by the tautological bundle $\xi$. In particular $\left.L\right|_{F}=\mathscr{O}_{\mathbb{P}^{t}}(1)$.

\vspace{1mm}

- When $\pi(P)$ is a simplex (not necessarily smooth) Cayley $\left(R_{0}, \ldots, R_{k}\right)_{(\pi, Y)}$ defines a Mori-type fibration. A fibration whose general fiber has Picard rank one. - When $\pi(P)=s \Delta_{t}$ then again the variety has the structure of a $\mathbb{P}^{t}$-fibration whose general fiber $F$ is embedded via an $s$-Veronese embedding: $\left(F,\left.L\right|_{F}\right)=\left(\mathbb{P}^{t}, \mathscr{O}_{\mathbb{P}^{t}}(s)\right)$.

\vspace{1.6mm}

For general Cayley sums, $\left[R_{0} \star \ldots \star R_{k}\right]_{\pi}$, one has the following geometrical interpretation. Let $(X, L)$ be the associated polarized toric variety and let $Y$ be the toric variety defined by the Minkowski sum $R_{0}+\ldots+R_{k}$. The fan defining $Y$ is a refinement of the normal fan of $R_{i}$ for $i=0, \ldots, k$. Consider the associated birational maps $\phi_{i}: Y \rightarrow Y_{i}$, where $\left(Y_{i}, L_{i}\right)$ is the polarized toric variety defined by the polytope $R_{i}$. The line bundles $H_{i}=\phi_{i}^{*}\left(L_{i}\right)$ are nef line bundles on $Y$. Denote by the same symbol the maps of fans $\phi_{i}: \Sigma_{Y} \rightarrow \Sigma_{Y_{i}}$. Define then the fan:

$$
\Sigma_{Z}:\left\{\phi_{i}^{-1}\left(\sigma_{j}\right) \times \eta_{l}, \text { for all } \sigma_{j} \in \Sigma_{Y_{i}}, \eta_{l} \in \Sigma_{\Delta}\right\}
$$

where $\Lambda=\operatorname{Conv}\left(v_{0}, \ldots, v_{k}\right)$. It is a refinement of $\Sigma_{X}$ and thus the defining variety $Z$ is birational to $X$. Moreover it is a split fan and thus it defines a toric fibration $f: Z \rightarrow Y$. The Cayley sum $\left[R_{0} \star \ldots \star R_{k}\right]_{\pi}$ is the polytope defined by the nef line bundle $\phi^{*}(L)$, and the polytopes $R_{i}$ are the polytopes defined by the nef line bundles $H_{i}$ on the invariant sections.

\vspace{1.6mm}

Historical Remark. The definition of a Cayley polytope originated by what is "classically" referred to as the Cayley trick. We first recall the definition of Resultant and Discriminant. Let $f_{1}(x), \ldots, f_{n}(x)$ be a system of $n$ polynomials in $n$ variables $x=\left(x_{1}, \ldots, x_{n}\right)$ supported on $A \subset \mathbb{Z}^{n}$. This means that $f_{i}=\Pi_{a_{j} \in A} c_{j} x^{a_{j}}$. The resultant (of $A$ ), $R_{A}\left(c_{j}\right.$ ), is a polynomial in the coefficients $c_{j}$, which vanishes whenever the corresponding polynomials have a common zero.

\vspace{1.6mm}

The discriminant of a finite subset $A, \Delta_{\mathscr{A}}$, is also a polynomial $\Delta_{\mathscr{A}}\left(c_{j}\right)$ in the variables $c_{j} \in A$ which vanishes whenever the corresponding polynomial has a multiple root.

\vspace{1.6mm}



Theorem 1.8. [GKZ][Cayley Trick] The A-resultant of the system $f_{1}, \ldots, f_{n}$ equals the Adiscriminant of the polynomial:

$$
p(x, y)=f_{i}(x)+\sum_{2}^{n} y_{i-1} f_{i}(x) .
$$

Let $R_{i}=N\left(f_{i}\right) \subset \mathbb{R}^{n}$ be the Newton polytopes of the polynomials $f_{i}$. The Newton polytope of the polynomial $p(x, y)$ is the Cayley sum $\left[R_{1} \star \ldots \star R_{n}\right]_{\pi}$, where $\pi: \mathbb{R}^{2 n-1} \rightarrow \mathbb{R}^{n-1}$ is the natural projection such that $\pi\left(\left[R_{1} \star \ldots \star R_{n}\right]_{\pi}\right)=\Delta_{n-1}$.



\vspace{1.6mm}
...
% \vspace{1.6mm}

\textcolor{wkblue}{\rule{\linewidth}{0.4pt}}

\textcolor{meta-color}{\textbf{Subset}}:  Textbooks

\textcolor{wkblue}{\rule{\linewidth}{0.4pt}}
\textcolor{meta-color}{\textbf{meta}}: 



% 'path': 'CC-data/C4_train/SlimPajama-627B_train_RedPajamaC4_chunk383.jsonl'

\hspace*{4mm}book\_name: Linear Toric Fibrations\_Sandra Di Rocco, 

\hspace*{4mm}type: Notes, 

\hspace*{4mm}...

\end{tiny}

\end{tcolorbox}

==> tab/mathpile-case-wikipedia.tex <==
\begin{tcolorbox}[colback=wkblue!10!white,colframe=wkblue!100!blue,left=2mm, right=2mm,title=\small\textcolor{black}{A document from \mathpile-Wikipedia}]




\begin{tiny}

\textcolor{meta-color}{\textbf{Text:}} 




\# Inner Automorphism
\vspace{1.6mm}

In abstract algebra, an \textbf{inner automorphism} is an automorphism of a group, ring, or algebra given by the conjugation action of a fixed element, called the \emph{conjugating element}. They can be realized via simple operations from within the group itself, hence the adjective "inner". These inner automorphisms form a subgroup of the automorphism group, and the quotient of the automorphism group by this subgroup is defined as the outer automorphism group.

\vspace{1.6mm}
\#\# Definition
\vspace{1.6mm}

If \( G \) is a group and \( g \) is an element of \( G \) (alternatively, if \( G \) is a ring, and \( g \) is a unit), then the function
\begin{align*}
\varphi_g \colon G &\to G \\
\varphi_g(x) &:= g^{-1}xg
\end{align*}
is called \textbf{(right) conjugation by \( g \)} (see also conjugacy class). This function is an endomorphism of \( G \): for all \( x_1, x_2 \in G \),
\begin{align*}
\varphi_g(x_1x_2) &= g^{-1}x_1x_2g = (g^{-1}x_1g)(g^{-1}x_2g) = \varphi_g(x_1)\varphi_g(x_2),
\end{align*}
where the second equality is given by the insertion of the identity between \( x_1 \) and \( x_2 \). Furthermore, it has a left and right inverse, namely \( \varphi_{g^{-1}} \). Thus, \( \varphi_g \) is bijective, and so an isomorphism of \( G \) with itself, i.e., an automorphism. An \textbf{inner automorphism} is any automorphism that arises from conjugation.[1]

When discussing right conjugation, the expression \( g^{-1}xg \) is often denoted exponentially by \( x^g \). This notation is used because composition of conjugations satisfies the identity: \( (x^{g_1})^{g_2} = x^{g_1g_2} \) for all \( g_1, g_2 \in G \). This shows that right conjugation gives a right action of \( G \) on itself.

\vspace{1.6mm}
\#\#\# Inner and Outer Automorphism Groups
\vspace{1.6mm}

The composition of two inner automorphisms is again an inner automorphism, and with this operation, the collection of all inner automorphisms of \( G \) is a group, the inner automorphism group of \( G \) denoted \( \text{Inn}(G) \).

\( \text{Inn}(G) \) is a normal subgroup of the full automorphism group \( \text{Aut}(G) \) of \( G \). The outer automorphism group, \( \text{Out}(G) \), is the quotient group
\begin{align*}
    \text{Out}(G) = \frac{\text{Aut}(G)}{\text{Inn}(G)}.
\end{align*}
The outer automorphism group measures, in a sense, how many automorphisms of \( G \) are not inner. Every non-inner automorphism yields a non-trivial element of \( \text{Out}(G) \), but different non-inner automorphisms may yield the same element of \( \text{Out}(G) \).

Saying that conjugation of \( x \) by \( a \) leaves \( x \) unchanged is equivalent to saying that \( a \) and \( x \) commute:
\begin{align*}
    a^{-1}xa = x \iff xa = ax.
\end{align*}
Therefore, the existence and number of inner automorphisms that are not the identity mapping is a kind of measure of the failure of the commutative law in the group (or ring).

An automorphism of a group \( G \) is inner if and only if it extends to every group containing \( G \).[2]

% By associating the element \( a \in G \) with the inner automorphism \( f(x) = xa \) in \( \text{Inn}(G) \) as above, one obtains an isomorphism between the quotient group \( G/Z(G).


\vspace{1.6mm}
...
% \vspace{1.6mm}

\textcolor{wkblue}{\rule{\linewidth}{0.4pt}}

\textcolor{meta-color}{\textbf{Subset}}: Wikipedia

\textcolor{wkblue}{\rule{\linewidth}{0.4pt}}
\textcolor{meta-color}{\textbf{meta}}: 



% 'path': 'CC-data/C4_train/SlimPajama-627B_train_RedPajamaC4_chunk383.jsonl'

\hspace*{4mm}language\_detection\_score: 0.7236, 

\hspace*{4mm}char\_num\_after\_normalized: 5794, 

\hspace*{4mm}contain\_at\_least\_two\_stop\_words: True, 

\hspace*{4mm}ellipsis\_line\_ratio: 0.0, 

\hspace*{4mm}lines\_start\_with\_bullet\_point\_ratio: 0.0, 

\hspace*{4mm}mean\_length\_of\_alpha\_words: 4.2245,

\hspace*{4mm}mimetype: text/html,

\hspace*{4mm}page\_index: 48171,

\hspace*{4mm}page\_path: A/Inner\_automorphism,

\hspace*{4mm}page\_title: Inner automorphism,

\hspace*{4mm}non\_alphabetical\_char\_ratio: 0.1422, 

\hspace*{4mm}symbols\_to\_words\_ratio: 0.0, 

\hspace*{4mm}uppercase\_word\_ratio: 0.0871,

\hspace*{4mm}...

\end{tiny}

\end{tcolorbox}
